Weakly Supervised Training of Speaker Identification Models

We propose an approach for training speaker identification models in a weakly supervised manner. We concentrate on the setting where the training data consists of a set of audio recordings and the speaker annotation is provided only at the recording level. The method uses speaker diarization to find unique speakers in each recording, and i-vectors to project the speech of each speaker to a fixed-dimensional vector. A neural network is then trained to map i-vectors to speakers, using a special objective function that allows to optimize the model using recording-level speaker labels. We report experiments on two different real-world datasets. On the VoxCeleb dataset, the method provides 94.6% accuracy on a closed set speaker identification task, surpassing the baseline performance by a large margin. On an Estonian broadcast news dataset, the method provides 66% time-weighted speaker identification recall at 93% precision.

==> dnn.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dnn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{281.51339073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56918091)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dnn.pdf}}%
    \put(-0.00278906,0.44900177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input}}}%
    \put(0.15207333,0.54338957){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Dense\\ }}}%
    \put(0.40115008,0.44697193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dropout}}}%
    \put(0.3570877,0.54541942){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Dense\\ }}}%
    \put(0.56920649,0.54846418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Dense}}}%
    \put(0.18700145,0.44697193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dropout}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dnn.pdf}}%
    \put(0.68938807,0.44798686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Speaker 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dnn.pdf}}%
    \put(0.68938807,0.39521088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Speaker 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dnn.pdf}}%
    \put(0.68938807,0.07957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Speaker C}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dnn.pdf}}%
    \put(0.68938807,0.01664482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle unk \rangle$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dnn.pdf}}%
    \put(0.08119379,0.51152099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LeakyReLU}}}%
    \put(0.29026782,0.51152099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LeakyReLU}}}%
    \put(0.5094911,0.51152099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Softmax}}}%
  \end{picture}%
\endgroup%

